A Simplified Model for Linear Mode Coupling in Multimode Fibers with Experimental Assessment

We propose a novel surrogate model for linear coupling in graded-index multimode fibers that is computationally more efficient than existing models, and can be tuned through a single measurable parameter. The model is benchmarked numerically and experimentally on a 90-polarization-mode fiber.

==> figures/exp_vs_our_model.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor9}{rgb}{0.86600,0.32900,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2.7cm,
at={(1.454in,0.741in)},
scale only axis,
xmin=1,
xmax=9,
xtick distance=1,
xlabel style={font=\color{mycolor8}},
xlabel={Group index, $ A $},
ymin=-19,
ymax=-6,
ytick={-18, -15, -12, -9, -6},
ylabel style={font=\color{mycolor8}},
ylabel={$ \xtPerGroup{A} \,\, [\unit{\dB}] $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.54, 0)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize},
]

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-18.3093039725823\\
2	-14.4953567689856\\
3	-12.3188243176578\\
4	-10.4715522970483\\
5	-9.30129375014167\\
6	-8.64115355086635\\
7	-7.96993630459921\\
8	-8.00996911319213\\
9	-9.03131073128227\\
};
\addlegendentry{Experiment: MMF}

\addplot [color=mycolor9, dashed, mark=triangle, mark options={solid, rotate=180, mycolor9}]
  table[row sep=crcr]{%
1	-14.6693034536422\\
2	-12.6076864292333\\
3	-11.2542069375298\\
4	-10.1641566761419\\
5	-9.28958099265678\\
6	-8.59043116065282\\
7	-8.18009423204596\\
8	-8.16116569960403\\
9	-10.527521046921\\
};
\addlegendentry{\eqref{eq:our_model}, unif var}

\addplot [color=mycolor1, dashdotted, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-17.1904832728582\\
2	-14.0059669395512\\
3	-12.0961750942441\\
4	-10.6946010983263\\
5	-9.54563191324252\\
6	-8.60122105401244\\
7	-7.75493357196913\\
8	-7.01033896417853\\
9	-10.1758847521579\\
};
\addlegendentry{\eqref{eq:our_model}, non-unif var}

\end{axis}
\end{tikzpicture}%


==> figures/experim_setup.tex <==
\def\dl{5}
\def\dyMux{2.5}
\def\dyShortMux{2}
\def\dxMux{1}
\pgfmathsetmacro{\dyyyMux}{(\dyMux-\dyShortMux)/2}
\def\xInitMux{1.5}
\def\yInitMux{-\dyMux+\dyyyMux}

\begin{tikzpicture}[
    scale = 0.8,
    thick,
    block/.style={draw, minimum width=\dl, minimum height=\dl, align=center},
    dot/.style={circle, fill, inner sep=1pt}
]

\node[block, align=center] (cw) at (0,0) {ASE /\\CW};

\node[] (cw2) at (0, -\dyShortMux) {};

\draw (0.6*\xInitMux, \yInitMux) --++ (0, \dyMux) --++ (\dxMux, -\dyyyMux) --++ (0, -\dyShortMux) coordinate[pos=0.5] (mux) -- cycle;

\node[rotate=90, anchor = center] at ($ (0.6*\xInitMux, \yInitMux) + (\dxMux/2, +\dyMux/2) $){Mux};

\draw (cw) --++ (0.6*\xInitMux, 0);
\draw (cw2) --++ (0.6*\xInitMux, 0);

\node[dot] at (\xInitMux/2, -\dyShortMux*0.4) {};
\node[dot] at (\xInitMux/2, -\dyShortMux*0.5) {};
\node[dot] at (\xInitMux/2, -\dyShortMux*0.6) {};

\node[block] (mmf) at ($(mux)+(\xInitMux*0.7, 0)$) {MMF};
\draw (mux) -- (mmf);

\draw ($(mmf)+(0.7*\xInitMux, -0.5*\dyShortMux)$) --++ (0, \dyShortMux) coordinate[pos=0.5] (demuxIn) --++ (\dxMux, \dyyyMux) --++ (0, -\dyMux) coordinate[pos=0.5] (demuxOut) -- cycle;

\node[rotate=90, anchor = center] at ($ (mmf)+(0.7*\xInitMux, -0.5*\dyShortMux) + (\dxMux/2, +\dyShortMux/2) $){Demux};

\draw (mmf) -- (demuxIn);

\node[block] (o1) at ($ (demuxOut) + (\xInitMux, 0.5*\dyShortMux) $) {Powermeter};
\draw ($(demuxOut) + (0, 0.5*\dyShortMux) $) -- (o1);

\node[block] (o2) at ($ (demuxOut) + (\xInitMux, -0.5*\dyShortMux) $) {Powermeter};
\draw ($(demuxOut) + (0, -0.5*\dyShortMux) $) -- (o2);

\node[dot] at ($ (demuxOut) + (\xInitMux/2, \dyShortMux*0.1) $) {};
\node[dot] at ($ (demuxOut) + (\xInitMux/2, \dyShortMux*0) $) {};
\node[dot] at ($ (demuxOut) + (\xInitMux/2, -\dyShortMux*0.1) $) {};

\end{tikzpicture}


==> figures/xtPerGroup_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=4.6cm,
at={(1.888in,0.962in)},
scale only axis,
xmin=1,
xmax=9,
xtick distance=1,
xlabel style={font=\color{mycolor5}},
xlabel={Group index, $ A $},
ymin=-18,
ymax=-6,
ytick distance=3,
ylabel style={font=\color{mycolor5}},
ylabel={$ \xtPerGroup{A} \, [\unit{dB}] $},
ylabel style={yshift=-5pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.23,0.01)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-16.4484175016585\\
2	-13.4428319647751\\
3	-11.5664877792472\\
4	-10.2201714740885\\
5	-9.18948433994736\\
6	-8.63440537978629\\
7	-7.28389110991631\\
8	-7.67520651115129\\
9	-10.2254794251148\\
};
\addlegendentry{Splices}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-16.9633868358971\\
2	-11.1096695227549\\
3	-11.2614866920714\\
4	-9.21131145297175\\
5	-9.02429678180851\\
6	-7.82350046952175\\
7	-7.02198512819036\\
8	-8.14419269791713\\
9	-12.0573269317958\\
};
\addlegendentry{\cite{ferreira17}}

\addplot [color=mycolor2, dotted, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-16.6285463626046\\
2	-10.7321668055178\\
3	-11.0353987076986\\
4	-9.3438055855969\\
5	-9.00290726730952\\
6	-7.92090479824675\\
7	-7.11586563940888\\
8	-8.19779764470941\\
9	-12.1238334955855\\
};
\addlegendentry{\cite{ferreira17} with IGSC}

\addplot [color=mycolor3, dashdotted, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-16.8454313781339\\
2	-14.718039516357\\
3	-11.5552999409072\\
4	-9.50404903641638\\
5	-8.89041396533707\\
6	-8.18248528041266\\
7	-7.58134744395944\\
8	-7.50526732351339\\
9	-11.04743527378\\
};
\addlegendentry{Bends \& twists}

\addplot [color=mycolor4, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
1	-14.6693034536422\\
2	-12.6076864292333\\
3	-11.2542069375298\\
4	-10.1641566761419\\
5	-9.28958099265678\\
6	-8.59043116065282\\
7	-8.18009423204596\\
8	-8.16116569960403\\
9	-10.527521046921\\
};
\addlegendentry{\eqref{eq:our_model}, unif var}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
1	-17.0189547948153\\
2	-13.8096042769998\\
3	-11.894179256061\\
4	-10.5116159656889\\
5	-9.36744019739357\\
6	-8.42260288833175\\
7	-7.56154750081188\\
8	-6.81078571437603\\
9	-9.99129803899255\\
};
\addlegendentry{\eqref{eq:our_model}, non-unif var}

\end{axis}

\end{tikzpicture}%

